An Asymmetric Fingerprinting Scheme based on Tardos Codes

Tardos codes are currently the state-of-the-art in the design of practical collusion-resistant fingerprinting codes. Tardos codes rely on a secret vector drawn from a publicly known probability distribution in order to generate each Buyer's fingerprint. For security purposes, this secret vector must not be revealed to the Buyers. To prevent an untrustworthy Provider forging a copy of a Work with an innocent Buyer's fingerprint, previous asymmetric fingerprinting algorithms enforce the idea of the Buyers generating their own fingerprint. Applying this concept to Tardos codes is challenging since the fingerprint must be based on this vector secret. This paper provides the first solution for an asymmetric fingerprinting protocol dedicated to Tardos codes. The motivations come from a new attack, in which an untrustworthy Provider by modifying his secret vector frames an innocent Buyer.

==> pickacard_fing_detail4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pickacard_fing_detail4.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3030,1737)(3586,-3139)
\put(4489,-1861){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{small}chooses $k(j,i)$\end{small}}%
}}}}
\put(4513,-2161){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{small}$\U$\end{small}}%
}}}}
\put(5101,-1825){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{small}$\listedrow$\end{small}}%
}}}}
\put(5101,-2125){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{small}$\Urow$\end{small}}%
}}}}
\put(5713,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{small}$V=\textbf{CE}^{-1}(S_j,\Urow)$\end{small}}%
}}}}
\put(5101,-2425){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{small}$V$\end{small}}%
}}}}
\put(4513,-2461){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{small}$\decrypt$\end{small}}%
}}}}
\put(5101,-3025){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{small}$\listcrow$\end{small}}%
}}}}
\put(5713,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{small}$\listed$\end{small}}%
}}}}
\put(5713,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{small}$\listc$\end{small}}%
}}}}
\put(4489,-3061){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{small}$\decryptC$\end{small}}%
}}}}
\put(5713,-2881){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{small}\textbf{WORM} \end{small}}%
}}}}
\put(3601,-1561){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{small}$\Buyer$\end{small}}%
}}}}
\put(6601,-1561){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{small}$\Provider$ \end{small}}%
}}}}
\end{picture}%

